Risks and Opportunities of Open-Source Generative AI

Applications of Generative AI (Gen AI) are expected to revolutionize a number of different areas, ranging from science & medicine to education. The potential for these seismic changes has triggered a lively debate about the potential risks of the technology, and resulted in calls for tighter regulation, in particular from some of the major tech companies who are leading in AI development. This regulation is likely to put at risk the budding field of open-source generative AI. Using a three-stage framework for Gen AI development (near, mid and long-term), we analyze the risks and opportunities of open-source generative AI models with similar capabilities to the ones currently available (near to mid-term) and with greater capabilities (long-term). We argue that, overall, the benefits of open-source Gen AI outweigh its risks. As such, we encourage the open sourcing of models, training and evaluation data, and provide a set of recommendations and best practices for managing risks associated with open-source generative AI.

==> (inline-0) <==
\begin{tabular}{>{\hspace{0pt}}m{0.10\linewidth}>{\centering\hspace{0pt}}m{0.14\linewidth}>{\centering\hspace{0pt}}m{0.11\linewidth}>{\centering\hspace{0pt}}m{0.09\linewidth}>{\centering\hspace{0pt}}m{0.13\linewidth}>{\centering\hspace{0pt}}m{0.13\linewidth}>{\centering\hspace{0pt}}m{0.15\linewidth}>{\hspace{0pt}}m{0.11\linewidth}}

    \toprule
    \multirow{2}[6]{\linewidth}{\hspace{0pt}\textbf{Model}} & \multirow{2}[6]{\linewidth}{\hspace{0pt}\Centering{}\textbf{Developer}} & \multirow{2}[6]{\linewidth}{\hspace{0pt}\Centering{}\textbf{Largest Model Size (params)}} & \multirow{2}[6]{\linewidth}{\hspace{0pt}\Centering{}\textbf{Release Date}} & \multicolumn{3}{>{\Centering\hspace{0pt}}m{0.41\linewidth}}{\textbf{Impact Metrics}}                             & \multirow{2}[6]{\linewidth}{\hspace{0pt}\textbf{Reference(s)}}                                                                             \\ \cmidrule{5-7}
                                                              &                                                                           &                                                                                            &                                                                              & \textbf{ChatBot Arena Elo Rating} & \textbf{Google Scholar Citations} & \textbf{HuggingFace Downloads Last Month} &                                                                                                   \\
\midrulenospacing
GPT-2                                                     & \DevCompany{OpenAI}                                                                    & 1.5B                                                                                       & 02/2019                                                                      & N/A                               & 9,763                             & 14,630,958                                & \href{https://d4mucfpksywv.cloudfront.net/better-language-models/language_models_are_unsupervised_multitask_learners.pdf}{Link}                                                    \\ \hline
T5                                                        & \DevCompany{Google}                                                                    & 11B                                                                                        & 10/2019                                                                      & 877                               & 14,946                            & 2,137,826                                 & \href{https://arxiv.org/abs/1910.10683}{Link}                                                    \\ \hline
GPT-3                                                     & \DevCompany{OpenAI}                                                                    & 175B                                                                                       & 05/2020                                                                      & N/A                               & 24,889                            & N/A                                       & \href{https://arxiv.org/abs/2005.14165}{Link}                                                    \\ \hline
mT5                                                       & \DevCompany{Google}                                                                    & 13B                                                                                        & 10/2020                                                                      & N/A               & 1,779            & 1,235,408                                   & \href{https://arxiv.org/abs/2010.11934}{Link}                                                    \\ \hline
GPT-Neo                                                   & \DevNonProfit{EleutherAI}                                                                & 2.7B                                                                                       & 03/2021                                                                      & N/A               & N/A              & 122,346                                   & \href{https://github.com/EleutherAI/gpt-neo}{Link}                                                    \\ \hline
GPT-J-6B                                                  & \DevNonProfit{EleutherAI}                                                                & 6B                                                                                         & 06/2021                                                                      & N/A               & 509              & 165,644                                    & \href{https://huggingface.co/EleutherAI/gpt-j-6b}{Link}                                                    \\ \hline
CodeT5                                                    & \DevCompany{Salesforce}                                                                & 16B                                                                                        & 09/2021                                                                      & N/A               & 938              & 46,448                                    & \href{https://arxiv.org/pdf/2109.00859.pdf}{Link}                                                    \\ \hline
Megatron-Turing                                           & \DevCompany{Microsoft, NVIDIA}                                                         & 530B                                                                                       & 10/2021                                                                      & N/A               & 495              & N/A                                       & \href{https://arxiv.org/abs/2201.11990}{Link}                                                    \\ \hline
Anthropic LM                                              & \DevCompany{Anthropic}                                                                 & 52B                                                                                        & 12/2021                                                                      & N/A               & 217              & N/A                                       & \href{https://arxiv.org/abs/2112.00861}{Link}, \href{https://huggingface.co/datasets/Anthropic/hh-rlhf}{Link}                                                    \\ \hline
ERNIE 3.0                                                 & \DevCompany{Baidu}                                                                     & 260B                                                                                       & 12/2021                                                                      & N/A               & 333              & 10,225                                       & \href{https://arxiv.org/abs/2107.02137}{Link}                                                    \\ \hline
Gopher                                                    & \DevCompany{DeepMind}                                                                  & 280B                                                                                       & 12/2021                                                                      & N/A               & 761              & N/A                                       & \href{https://arxiv.org/abs/2112.11446}{Link}                                                    \\ \hline
GLaM                                                      & \DevCompany{Google}                                                                    & 1.2T                                                                                       & 12/2021                                                                      & N/A               & 347              & N/A                                       & \href{https://arxiv.org/abs/2112.06905}{Link}                                                    \\ \hline
XGLM                                                      & \DevCompany{Meta}                                                                      & 7.5B                                                                                       & 12/2021                                                                      & N/A               & 39               & 34,610                                    & \href{https://arxiv.org/abs/2112.10668}{Link}                                                    \\ \hline
FairSeq Dense                                             & \DevCompany{Meta}                                                                      & 13B                                                                                        & 12/2021                                                                      & N/A               & 2,906            & 4,226                                     & \href{https://arxiv.org/abs/2112.10684}{Link}                                                    \\ \hline
LaMDA                                                     & \DevCompany{Google}                                                                    & 127B                                                                                       & 01/2022                                                                      & N/A               & 1,115            & N/A                                       & \href{https://arxiv.org/abs/2201.08239}{Link}                                                    \\ \hline
GPT-NeoX-20B                                              & \DevNonProfit{EleutherAI}                                                                & 20B                                                                                        & 02/2022                                                                      & N/A               & 509              & 28,430                                    & \href{https://arxiv.org/abs/2204.06745}{Link}                                                    \\ \hline
PolyCoder                                                 & \DevNonProfit{Carnegie Mellon}                                                           & 2.7B                                                                                       & 02/2022                                                                      & N/A               & 381              & 253                                       & \href{https://arxiv.org/abs/2202.13169}{Link}                                                    \\ \hline
Chinchilla                                                & \DevCompany{DeepMind}                                                                  & 70B                                                                                        & 03/2022                                                                      & N/A               & 951              & N/A                                        & \href{https://arxiv.org/abs/2203.15556}{Link}                                                    \\ \hline
PaLM                                                      & \DevCompany{Google}                                                                    & 540B                                                                                       & 04/2022                                                                      & 1,010             & 3,465            & N/A                                       & \href{https://arxiv.org/abs/2204.02311}{Link}                                                    \\ \hline
OPT                                                       & \DevCompany{Meta}                                                                      & 175B                                                                                       & 05/2022                                                                      & N/A               & 1,653            & 2,187,334                                   & \href{https://arxiv.org/abs/2205.01068}{Link}                                                    \\ \hline
UL2                                                       & \DevCompany{Google}                                                                    & 20B                                                                                        & 05/2022                                                                      & N/A               & 255              & 51,743                                    & \href{https://arxiv.org/abs/2205.05131}{Link}                                                    \\ \hline
BLOOM                                                     & \DevNonProfit{Big Science}                                                               & 176B                                                                                       & 05/2022                                                                      & N/A               & 1,171            & 543,325                                 & \href{https://arxiv.org/abs/2211.05100}{Link}                                                    \\ \hline
GLM-130B                                                  & \DevNonProfit{Tsinghua University}                                                       & 130B                                                                                       & 10/2022                                                                      & N/A               & 264              & 56                                       & \href{https://arxiv.org/abs/2210.02414}{Link}                                                    \\ \hline
Pythia                                                    & \DevNonProfit{EleutherAI}                                                                & 12B                                                                                        & 12/2022                                                                      & 896               & 435              & 33,516                                    & \href{https://arxiv.org/abs/2304.01373}{Link}                                                    \\ \hline
Anthropic 175B LM                                         & \DevCompany{Anthropic}                                                                 & 175B                                                                                       & 02/2023                                                                      & N/A               & 93               & N/A                                       & \href{https://arxiv.org/abs/2302.07459}{Link}                                                    \\ \hline
LLaMA                                                     & \DevCompany{Meta}                                                                      & 13B                                                                                        & 02/2023                                                                      & 804               & 5,466            & N/A                                       & \href{https://arxiv.org/abs/2302.13971}{Link}                                                    \\ \hline
GPT-4                                                     & \DevCompany{OpenAI}                                                                    & N/A                                                                                        & 03/2023                                                                      & 1,259             & 921              & N/A                                       & \href{https://arxiv.org/abs/2303.08774}{Link}                                                    \\ \hline
Claude                                                    & \DevCompany{Anthropic}                                                                 & N/A                                                                                        & 03/2023                                                                      & 1,151             & N/A              & N/A                                        & \href{https://www.anthropic.com/index/introducing-claude}{Link}                                                    \\ \hline
Cerebras-GPT                                              & \DevCompany{Cerebras}                                                                  & 13B                                                                                        & 03/2023                                                                      & N/A               & 43               & 9,996                                   & \href{https://arxiv.org/abs/2304.03208}{Link}                                                    \\ \hline
Stable LM                                                 & \DevCompany{Stability AI}                                                              & 7B                                                                                         & 04/2023                                                                      & 849               & 2                & 34,980                                    & \href{https://github.com/Stability-AI/StableLM}{Link}                                                    \\ \hline
PaLM-2                                                    & \DevCompany{Google}                                                                    & N/A                                                                                        & 05/2023                                                                      & N/A               & 809              & N/A                                       & \href{https://arxiv.org/abs/2305.10403}{Link}                                                    \\ \hline
OpenLLaMA                                                 & \DevNonProfit{UC Berkeley}                                                               & 13B                                                                                        & 06/2023                                                                      & N/A               & N/A              & 86,693                                    & \href{https://github.com/openlm-research/open_llama}{Link}                                                    \\ \hline
Claude-2                                                  & \DevCompany{Anthropic}                                                                 & N/A                                                                                        & 07/2023                                                                      & 1,119             & N/A              & N/A                                       & \href{https://www-files.anthropic.com/production/images/Model-Card-Claude-2.pdf}{Link}, \href{https://www-files.anthropic.com/production/images/Model-Card-Claude-2.pdf}{Link} \\ \hline
LLaMA-2                                                   & \DevCompany{Meta}                                                                      & 70B                                                                                        & 07/2023                                                                      & 1,089             & 4,214            & 1,458,716                                   & \href{https://arxiv.org/abs/2307.09288}{Link}                                                    \\ \hline
Falcon                                                    & \DevGovernment{TII}                                                                       & 180B                                                                                       & 09/2023                                                                      & 1,037             & 90               & 741,359                                 & \href{https://arxiv.org/abs/2311.16867}{Link}                                                    \\ \hline
GPT-3.5-turbo                                             & \DevCompany{OpenAI}                                                                    & N/A                                                                                        & 09/2023                                                                      & 1,117             & N/A              & N/A                                       & \href{https://platform.openai.com/docs/model-index-for-researchers}{Link}                                                    \\ \hline
Mistral-7B                                                & \DevCompany{Mistral AI}                                                                & 7B                                                                                         & 10/2023                                                                      & 1,074             & 172              & 2,166,016                                   & \href{https://arxiv.org/abs/2310.06825}{Link}                                                    \\ \hline
Grok-1                                                    & \DevCompany{xAI}                                                                       & N/A                                                                                        & 11/2023                                                                      & N/A                               & N/A                               & N/A                                       & \href{https://x.ai/}{Link}                                                    \\ \hline
Phi-2                                                     & \DevCompany{Microsoft}                                                                 & 2.7B                                                                                       & 11/2023                                                                      & N/A               & N/A              & 905,691                                    & \href{https://www.microsoft.com/en-us/research/blog/phi-2-the-surprising-power-of-small-language-models/}{Link}                                                    \\ \hline
Gemini                                                    & \DevCompany{Google DeepMind}                                                           & N/A                                                                                        & 12/2023                                                                      & 1,250             & 13               & N/A                                       & \href{https://blog.google/technology/ai/google-gemini-ai}{Link}         \\ \hline
DBRX & \DevCompany{Databricks} & 23.5B  & 03/2024 & 1,103             & N/A              & 48,702 & \href{https://www.databricks.com/blog/introducing-dbrx-new-state-art-open-llm}{Link}\\ \hline
Jamba & \DevCompany{AI21} & 52B & 03/2024 & N/A               & 5                & 27,201 & \href{https://www.ai21.com/jamba}{Link} \\ \hline
Command R & \DevCompany{Cohere} & 35B & 03/2024 & 1,148             & N/A              & 56,622 & \href{https://docs.cohere.com/docs/command-r}{Link} \\ \hline
Command R+ & \DevCompany{Cohere} & 104B & 03/2024 & 1,191             & N/A              & 56,974 & \href{https://docs.cohere.com/docs/command-r-plus}{Link} \\ \hline
LLaMA-3 & \DevCompany{Meta} & 70B & 04/2024 & 1,210             & N/A              & 827,622 & \href{https://llama.meta.com/}{Link}
    \\ \bottomrulenospacing
    
    \end{tabular}

==> (inline-1) <==
\begin{longtable}{>{\hspace{0pt}}m{0.072\linewidth}|>{\centering\hspace{0pt}}m{0.06\linewidth}>{\centering\hspace{0pt}}m{0.06\linewidth}>{\centering\hspace{0pt}}m{0.071\linewidth}|>{\centering\hspace{0pt}}m{0.063\linewidth}>{\centering\hspace{0pt}}m{0.069\linewidth}>{\centering\hspace{0pt}}m{0.071\linewidth}|>{\centering\hspace{0pt}}m{0.065\linewidth}>{\centering\hspace{0pt}}m{0.075\linewidth}|>{\centering\hspace{0pt}}m{0.073\linewidth}>{\centering\hspace{0pt}}m{0.073\linewidth}|>{\centering\hspace{0pt}}m{0.06\linewidth}|>{\centering\arraybackslash\hspace{0pt}}m{0.119\linewidth}}
    
    \toprule
    \multirow{3}[6]{0.072\linewidth}{\hspace{0pt}\textbf{Model}} & \multicolumn{6}{>{\centering\hspace{0pt}}m{0.394\linewidth}}{\textbf{(1) Training}}                                                                                                                   & \multicolumn{4}{>{\centering\hspace{0pt}}m{0.286\linewidth}}{\textbf{(2) Evaluation}}                                                                      & \multicolumn{2}{>{\centering\arraybackslash\hspace{0pt}}m{0.179\linewidth}}{\textbf{(3) Deployment}}  \\ \cmidrule{2-13}
    
    & \multicolumn{3}{>{\centering\hspace{0pt}}m{0.191\linewidth}}{\textbf{Code}}       & \multicolumn{3}{>{\centering\hspace{0pt}}m{0.203\linewidth}}{\textbf{Data }}                                      & \multicolumn{2}{>{\centering\hspace{0pt}}m{0.14\linewidth}}{\textbf{Code }} & \multicolumn{2}{>{\centering\hspace{0pt}}m{0.146\linewidth}}{\textbf{Data }} & \textbf{Code}          & \textbf{Data}                                                                \\ \cmidrule{2-13} 
    
    & \textbf{Pre-Training}  & \textbf{Fine-tuning}   & \textbf{Alignment (e.g., RLHF)} & \textbf{Pre-Training}                         & \textbf{Supervised Fine-Tuning} & \textbf{Alignment (e.g., RLHF)} & \textbf{General Evaluation}  & \textbf{Automatic Safety Evaluation}         & \textbf{Utility Internal Benchmarks} & \textbf{Safety Evaluation Datasets}   & \textbf{Inference}     & \textbf{Model Architecture and Weights}                                      \endfirsthead
    \midrulenospacing
    GPT-2                                                     & \COneTable                   & \NATable                 & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \DOneTable                                  & \NATable                                & \CFiveTable\par{}(Mod. MIT)     & \DFiveTable\par{}(Mod. MIT)                                                           \\\hline
T5                                                        & \CFiveTable\par{}(Apache 2.0)   & \CFiveTable\par{}(Apache 2.0)   & \NATable                          & \DFourTable\par{}(ODC-By)                              & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
GPT-3                                                     & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \DOneTable                                  & \NATable                                & \COneTable                   & \DTwoTable                                                                           \\\hline
mT5                                                       & \CFiveTable\par{}(Apache 2.0)   & \CFiveTable\par{}(Apache 2.0)   & \NATable                          & \DFourTable\par{}(ODC-By)                              & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
GPT-Neo                                                   & \CFiveTable\par{}(MIT)          & \CFiveTable\par{}(MIT)          & \NATable                          & \CFiveTable\par{}(MIT)                                 & \NATable                          & \NATable                          & \CFiveTable\par{}(MIT)                & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(MIT)          & \DFiveTable\par{}(MIT)                                                                \\\hline
GPT-J-6B                                                  & \CFiveTable\par{}(Apache 2.0)   & \CFiveTable\par{}(Apache 2.0)   & \NATable                          & \CFiveTable\par{}(MIT)                                 & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
CodeT5                                                    & \CFiveTable\par{}(BSD-3)        & \CFiveTable\par{}(BSD-3)        & \NATable                          & \DFourTable\par{}(CodeT5)                              & \NATable                          & \NATable                          & \CFiveTable\par{}(BSD-3)              & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(BSD-3)        & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
Megatron-Turing                                           & \COneTable                   & \NATable                 & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \COneTable                   & \DOneTable                                                                          \\\hline
Anthropic LM                                              & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \COneTable                   & \DOneTable                                                                          \\\hline
ERNIE 3.0                                                 & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \COneTable                   & \DOneTable                                                                          \\\hline
Gopher                                                    & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \DOneTable                                  & \DOneTable                                   & \COneTable                   & \DOneTable                                                                          \\\hline
GLaM                                                      & \COneTable                   & \NATable                 & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \DOneTable                          & \NATable                                       & \DFiveTable\par{}(Public datasets)            & \NATable                                & \COneTable                   & \DOneTable                                                                          \\\hline
XGLM                                                      & \CFiveTable\par{}(MIT)          & \NATable                 & \NATable                          & \DFiveTable\par{}(ComCrawl)                            & \NATable                          & \NATable                          & \CFiveTable\par{}(MIT)                & \COneTable                                         & \NATable                               & \DFiveTable\par{}(Public datasets)             & \CFiveTable\par{}(MIT)          & \DFiveTable\par{}(MIT)                                                                \\\hline
FairSeq Dense                                             & \CFiveTable\par{}(MIT)          & \NATable                 & \NATable                          & \DFiveTable\par{}(ComCrawl)                            & \NATable                          & \NATable                          & \NATable                       & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(MIT)          & \DFiveTable\par{}(MIT)                                                                \\\hline
LaMDA                                                     & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \DOneTable                             & \NATable                          & \COneTable                         & \COneTable                                         & \DOneTable                                  & \DOneTable                                   & \COneTable                   & \DOneTable                                                                          \\\hline
GPT-NeoX-20B                                              & \CFiveTable\par{}(Apache 2.0)   & \NATable                 & \NATable                          & \DFiveTable\par{}(MIT)                                 & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
PolyCoder                                                 & \CFiveTable\par{}(MIT)          & \NATable                 & \NATable                          & \UnkTable~\par{}(\DThreeTable or D4)                            & \NATable                          & \NATable                          & \CFiveTable\par{}(MIT)                & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(CC BY-SA-4.0) & \CFiveTable\par{}(CC BY-SA-4.0)                                                       \\\hline
Chinchilla                                                & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \COneTable                   & \DOneTable                                                                          \\\hline
PaLM                                                      & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \DOneTable                             & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \COneTable                   & \DOneTable                                                                          \\\hline
OPT                                                       & \CFiveTable\par{}(MIT)          & \NATable                 & \NATable                          & \UnkTable                                             & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(MIT)          & \DThreeTable\par{}(OPT Data)                                                           \\\hline
UL2                                                       & \CFiveTable\par{}(Apache 2.0)   & \CFiveTable\par{}(Apache 2.0)   & \NATable                          & \DFourTable\par{}(ODC-By)                              & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
BLOOM                                                     & \CFiveTable\par{}(Apache 2.0)   & \UnkTable                      & \NATable                          & \UnkTable~\par{}(\DThreeTable or D4)                            & \DFiveTable\par{}(Apache 2.0)            & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFourTable\par{}(RAIL)                                                               \\\hline
GLM-130B                                                  & \COneTable                   & \NATable                 & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DThreeTable\par{}(GLM-130B Data)                                                      \\\hline
Pythia                                                    & \CFiveTable\par{}(Apache 2.0)   & \NATable                 & \NATable                          & \DFiveTable\par{}(MIT)                                 & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
Anthropic 175B                                            & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \COneTable                         & \NATable                                       & \NATable                               & \DOneTable                                   & \COneTable                   & \DOneTable                                                                          \\\hline
LLaMA                                                     & \COneTable                   & \NATable                 & \NATable                          & \UnkTable~\par{}(likely D5)                           & \NATable                          & \NATable                          & \COneTable                         & \COneTable                                         & \NATable                               & \DFiveTable\par{}(Publicly available)          & \CFiveTable\par{}(GNU GPL)          & \DThreeTable \par{}(LLaMA)                    \\\hline
GPT-4                                                     & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \CFiveTable\par{}(MIT)                & \NATable                                       & \DOneTable                                  & \DOneTable                                   & \COneTable                   & \DTwoTable                                                                           \\\hline
Claude                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \COneTable                         & \NATable                                       & \NATable                               & \DOneTable                                   & \COneTable                   & \DOneTable                                                                          \\\hline
Cerebras-GPT\par{}Foundation model only                   & \CFiveTable\par{}(Apache 2.0)   & \NATable                 & \NATable                          & \DFiveTable\par{}(MIT)                                 & \NATable                          & \NATable                          & \CFiveTable\par{}(Publicly available) & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
Stable LM\par{}Base-Alpha\par{}Base-Alpha-Tuned           & \CFiveTable\par{}(CC BY-SA-4.0) & \CFiveTable\par{}(CC BY-SA-4.0) & \NATable                          & \DFiveTable\par{}(CC BY-SA-4.0)\par{}The Pile + others & \CFiveTable\par{}(CC BY-SA-4.0)          & \NATable                          & \CFiveTable\par{}(CC BY-SA-4.0)       & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(CC BY-SA-4.0) & \DFiveTable\par{}(CC BY-SA-4.0)                                                       \\\hline
PaLM-2\par{}Foundation model only                         & \COneTable                   & \NATable                 & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \DFiveTable\par{}(Publicly available)          & \COneTable                   & \DOneTable                                                                          \\\hline
OpenLLaMA                                                 & \CFiveTable\par{}(Apache 2.0)   & \NATable                 & \NATable                          & \DFourTable\par{}(RedPajama Data)                      & \NATable                          & \NATable                          & \CFiveTable\par{}(Apache 2.0)         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
Claude-2                                                  & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \COneTable                         & \COneTable                                         & \COneTable                                 & \COneTable                                  & \COneTable                   & \DTwoTable                                                                           \\\hline
LLaMA-2                                                   & \COneTable      & \COneTable      & \COneTable               & \COneTable                             & \COneTable               & \COneTable               & \COneTable            & \NATable                                       & \NATable                               & \COneTable                     & \CThreeTable\par{}(LLaMA-2)      & \DThreeTable\par{}(LLaMA-2)                                                            \\\hline
Falcon                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DFourTable\par{}(ODC-By)                              & \DOneTable                             & \DOneTable                             & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Falcon-180B Data)                                                   \\\hline
GPT-3.5-turbo                                             & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \CFiveTable\par{}(MIT)                & \NATable                                       & \DOneTable                                  & \DOneTable                                   & \COneTable                   & \DTwoTable                                                                           \\\hline
Mistral-7B                                                & \COneTable                   & \COneTable                   & \NATable                          & \DOneTable                                           & \DOneTable                             & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(Apache 2.0)   & \DFiveTable\par{}(Apache 2.0)                                                         \\\hline
Grok-1                                                    & \COneTable                   & \COneTable                   & \UnkTable                               & \DOneTable                                           & \DOneTable                             & \UnkTable                               & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \COneTable                   & \DTwoTable                                                                           \\\hline
Phi-2                                                     & \COneTable                   & \NATable                 & \NATable                          & \DOneTable                                           & \NATable                          & \NATable                          & \COneTable                         & \NATable                                       & \NATable                               & \NATable                                & \CFiveTable\par{}(MIT)          & \DFiveTable\par{}(MIT)                                                                \\\hline
Gemini                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \COneTable                         & \COneTable                                         & \DOneTable                                 & \DOneTable                                  & \COneTable                   & \DTwoTable \\\hline
DBRX                                                    & \CTwoTable                   & \CTwoTable                   & \COneTable                            & \DOneTable                                           & \UnkTable                             & \UnkTable                             & \NATable                         & \NATable                                         & \DOneTable                                 & \DOneTable                                  & \CThreeTable\par{}(DBRX)                   & \DThreeTable\par{}(DBRX) \\\hline
Jamba                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \UnkTable                             & \UnkTable                             & \NATable                         & \NATable                                         & \DOneTable                                 & \DOneTable                                  & \CFiveTable\par{}(Apache 2.0)                   & \DFiveTable\par{}(Apache 2.0) \\\hline
Command R                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \UnkTable                         & \UnkTable                                         & \DOneTable                                 & \DOneTable                                  & \CThreeTable\par{}(C4AI)                   & \DThreeTable\par{}(C4AI) \\\hline
Command R+                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \UnkTable                         & \UnkTable                                         & \DOneTable                                 & \DOneTable                                  & \CThreeTable\par{}(C4AI)                   & \DThreeTable\par{}(C4AI) \\\hline
LLaMA-3                                                    & \COneTable                   & \COneTable                   & \COneTable                            & \DOneTable                                           & \DOneTable                             & \DOneTable                             & \COneTable                         & \COneTable                                         & \UnkTable                                 & \UnkTable                                  & \CThreeTable\par{}(LLaMA-3)                   & \DThreeTable\par{}(LLaMA-3)

    \\\bottomrulenospacing
    
    \caption{\textbf{Model Pipeline Classification}: openness classification of components of the training, evaluation and deployment pipelines of currently available large language models. “N/A” in this table corresponds to "Not Applicable”, whereas “?” means the information is not publicly available. If a model has more than one source of code or data source for a given component, the final classification is taken by considering the strictest license.}
    \label{tab:classification}
    \end{longtable}
